Denoising Diffusion Error Correction Codes

Error correction code (ECC) is an integral part of the physical communication layer, ensuring reliable data transfer over noisy channels. Recently, neural decoders have demonstrated their advantage over classical decoding techniques. However, recent state-of-the-art neural decoders suffer from high complexity and lack the important iterative scheme characteristic of many legacy decoders. In this work, we propose to employ denoising diffusion models for the soft decoding of linear codes at arbitrary block lengths. Our framework models the forward channel corruption as a series of diffusion steps that can be reversed iteratively. Three contributions are made: (i) a diffusion process suitable for the decoding setting is introduced, (ii) the neural diffusion decoder is conditioned on the number of parity errors, which indicates the level of corruption at a given step, (iii) a line search procedure based on the code's syndrome obtains the optimal reverse diffusion step size. The proposed approach demonstrates the power of diffusion models for ECC and is able to achieve state of the art accuracy, outperforming the other neural decoders by sizable margins, even for a single reverse diffusion step.

==> (inline-0) <==
\begin{tabular}{lc@{~}c@{~}cc@{~}c@{~}c|c@{~}c@{~}cc@{~}c@{~}c||c@{~}c@{~}cc@{~}c@{~}c}
    \toprule
        Method & \multicolumn{3}{c}{BP} & \multicolumn{3}{c}{ARBP} &
        \multicolumn{3}{c}{ECCT N=2} & \multicolumn{3}{c}{ECCT N=6} & \multicolumn{3}{c}{Ours N=2}& \multicolumn{3}{c}{Ours N=6} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        \cmidrule(lr){14-16}
        \cmidrule(lr){17-19}
         & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6\\ 
         \midrule   
        Polar(64,32) 		 & \makecell{3.52\\ 4.26} 		& \makecell{4.04\\ 5.38}		& \makecell{4.48\\ 6.50}								\comment{ARBP}	& \makecell{4.77\\ 5.57 }   & \makecell{6.30\\7.43 }	& \makecell{8.19\\ 9.82 }									\comment{ECCT}	& \makecell{4.27\\ 4.57\\ 4.87}		 & \makecell{5.44\\ 5.86\\ 6.2} 	& \makecell{6.95\\ 7.50\\ 7.93} 	& \makecell{{5.71}\\ {6.48}\\ 6.99}		 & \makecell{{7.63}\\ {8.60}\\ 9.44} 		& \makecell{{9.94}\\ {11.43}\\ 12.32} 				\comment{mine}			& \makecell{5.99 \\ 6.23 \\ 6.59} &\makecell{8.16 \\ 8.52 \\ 8.95} &\makecell{10.90 \\ 11.23 \\ 11.91}						 		& \makecell{6.76 \\ 6.90 \\ 6.93} &\makecell{9.14 \\ 9.43 \\ 9.51} &\makecell{12.31 \\ 12.85 \\ 12.79}																	\\			
		 \midrule            																							                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        Polar(64,48) 		 & \makecell{4.15\\ 4.74} 		& \makecell{4.68\\ 5.94}		& \makecell{5.31\\ 7.42} 								\comment{ARBP}	& \makecell{5.25\\ 5.41} 	& \makecell{6.96\\ 7.19}	& \makecell{9.00\\ 9.30} 									\comment{ECCT}	& \makecell{4.92\\ 5.14\\ 5.36 }	 & \makecell{6.46\\ 6.78\\ 7.12}  	& \makecell{8.41\\ 8.9\\ 9.39}  	& \makecell{5.82\\ {6.15}\\ 6.36}		&\makecell{7.81\\ {8.20}\\ 8.46} 			& \makecell{10.24\\ {10.86}\\ 11.09} 				\comment{mine}			& \makecell{5.55 \\ 5.74 \\ 5.77} &\makecell{7.67 \\ 7.85 \\ 7.94} &\makecell{10.08 \\ 10.40 \\ 10.64} 					 		& \makecell{5.98 \\ 5.98 \\ 5.96} &\makecell{8.02 \\ 8.26 \\ 8.04} &\makecell{10.94 \\ 11.13 \\ 10.98}							\\			
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        Polar(128,64) 		 & \makecell{3.38\\ 4.10} 		& \makecell{3.80\\ 5.11}		& \makecell{4.15\\ 6.15}								\comment{ARBP}	& \makecell{4.02\\ 4.84}	& \makecell{5.48\\ 6.78}	& \makecell{7.55\\ 9.30}  									\comment{ECCT}	& \makecell{3.51\\ 3.83\\ 4.04} 	& \makecell{4.52\\ 5.16\\ 5.52}  	& \makecell{5.93\\ 7.04\\ 7.62}  	& \makecell{4.47\\ {5.12}\\ 5.92} 		& \makecell{6.34\\ {7.36}\\ 8.64} 			& \makecell{8.89\\ {10.48}\\ 12.18} 				\comment{mine}			& \makecell{5.37 \\ 5.97 \\ 6.50} &\makecell{7.75 \\ 8.52 \\ 9.23} &\makecell{10.51 \\ 11.72 \\ 12.37} 						 		& \makecell{6.34 \\ 7.24 \\ 9.11} &\makecell{9.26 \\ 10.70 \\ 12.90} &\makecell{12.77 \\ 14.56 \\ 16.30}																				\\
		 \midrule            			                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        Polar(128,86) 		 & \makecell{3.80\\ 4.49}	 	& \makecell{4.19\\ 5.65}		& \makecell{4.62\\ 6.97}	               				\comment{ARBP}	& \makecell{4.81\\ 5.39} 	& \makecell{6.57\\ 7.37}	& \makecell{9.04\\ 10.13}	               					\comment{ECCT}	& \makecell{4.30\\ 4.49\\ 4.75} 	 & \makecell{5.58\\ 5.90\\ 6.25} 	 & \makecell{7.34\\ 7.75\\ 8.29} 	 & \makecell{5.36\\ {5.75}\\ 6.31} 		& \makecell{7.45\\ {8.16}\\ 9.01} 			& \makecell{10.22\\ {11.29}\\ 12.45} 				\comment{mine}			& \makecell{5.61 \\ 5.99 \\ 6.27} &\makecell{7.76 \\ 8.19 \\ 8.64} &\makecell{10.42 \\ 11.00 \\ 11.61}						 		& \makecell{6.52 \\ 7.09 \\ 7.6} &\makecell{9.21 \\ 10.20 \\ 10.81} &\makecell{12.64 \\ 13.84 \\ 15.17}																	\\
		 \midrule            				 					                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        Polar(128,96) 		 & \makecell{3.99\\ 4.61}	 	& \makecell{4.41\\ 5.79}		& \makecell{4.78\\ 7.08}								\comment{ARBP}	& \makecell{4.92\\ 5.27}	& \makecell{6.73\\ 7.44}	& \makecell{9.30\\ 10.2} 									\comment{ECCT}	& \makecell{4.56\\ 4.69\\ 4.88} 	 & \makecell{5.98\\ 6.20\\ 6.58} 	 & \makecell{7.93\\ 8.30\\ 8.93} 	 & \makecell{5.39\\ {5.88}\\ 6.31} 		& \makecell{7.62\\ {8.33}\\ 9.12} 			& \makecell{10.45\\ {11.49}\\ 12.47} 				\comment{mine}			& \makecell{5.60 \\ 5.95 \\ 6.26} &\makecell{7.83 \\ 8.42 \\ 8.94} &\makecell{10.56 \\ 11.38 \\ 12.01}						 		& \makecell{6.46 \\ 6.83 \\ 7.16} &\makecell{9.41 \\ 9.99 \\ 10.3} &\makecell{12.52 \\ 13.36 \\ 13.19}																\\
		 \midrule            									                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        LDPC(49,24) 		 & \makecell{5.30\\ 6.23}	 	& \makecell{7.28\\ 8.19}		& \makecell{9.88\\ 11.72}								\comment{ARBP}	& \makecell{6.05\\ {6.58}} 	& \makecell{8.13\\ {9.39}}	& \makecell{11.68\\ {12.39}}								\comment{ECCT}	& \makecell{4.51\\ 4.58\\ 4.71} 	& \makecell{6.07\\ 6.18\\ 6.38}		 & \makecell{8.11\\ 8.46\\ 8.73} 	& \makecell{ 5.74\\ 5.91\\ 6.13} 		& \makecell{8.13\\ 8.42\\ 8.71} 			& \makecell{11.30\\ 11.90\\ 12.10} 					\comment{mine}			& \makecell{5.27 \\ 5.31 \\ 5.36} &\makecell{7.38 \\ 7.35 \\ 7.39} &\makecell{10.23 \\ 10.40 \\ 10.41}						 		& \makecell{5.87 \\ 5.84 \\ 5.88} &\makecell{8.22 \\ 8.29 \\ 8.27} &\makecell{11.56 \\ 11.85 \\ 11.42}																	\\
		 \midrule            	                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        LDPC(121,60) 		 & \makecell{4.82\\ -} 			& \makecell{7.21\\ -}			& \makecell{10.87\\ -}									\comment{ARBP}	& \makecell{{5.22}\\ -}		& \makecell{{8.31}\\ -}		& \makecell{{13.07}\\ -}									\comment{ECCT}	& \makecell{3.88\\ 3.89\\ 3.93} 	& \makecell{5.51\\ 5.55\\ 5.66}		 & \makecell{8.06\\ 8.16\\ 8.51}	 & \makecell{4.98\\ 5.02\\ 5.17} 		& \makecell{7.91\\ 7.94\\ {8.31}} 			& \makecell{12.70\\ 12.72\\ {13.30}} 				\comment{mine}			& \makecell{4.48 \\ 4.56 \\ 4.46} &\makecell{6.95 \\ 7.02 \\ 6.92} &\makecell{10.65 \\ 10.64 \\ 10.76} 					 		& \makecell{5.25 \\ 5.32 \\ 5.38} &\makecell{8.43 \\ 8.69 \\ 8.73} &\makecell{13.80 \\ 13.82 \\ 14.17}																	\\
		 \midrule            											                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        LDPC(121,70) 		 & \makecell{5.88\\ -} 			& \makecell{8.76\\ -}	 		& \makecell{13.04\\ -}									\comment{ARBP}	& \makecell{{6.45}\\ -} 	& \makecell{{10.01}\\ -}	& \makecell{14.77\\ -} 										\comment{ECCT}	& \makecell{4.63\\ 4.64\\ 4.67} 	& \makecell{6.68\\ 6.71\\ 6.79} 	& \makecell{9.73\\ 9.77\\ 9.98} 	& \makecell{6.11\\ 6.28\\ 6.40} 		& \makecell{9.62\\ 10.12\\ {{10.21}}} 		& \makecell{15.10\\ 15.57\\ {{16.11}}}				\comment{mine}			& \makecell{5.41 \\ 5.52 \\ 5.55} &\makecell{8.22 \\ 8.47 \\ 8.51} &\makecell{12.22 \\ 12.63 \\ 12.81} 					 		& \makecell{6.49 \\ 6.64 \\ 6.79} &\makecell{10.39 \\ 10.65 \\ 11.13} &\makecell{15.43 \\ 16.21 \\ 16.93}															 \\
		 \midrule            									                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        LDPC(121,80) 		 & \makecell{6.66\\ -} 			& \makecell{9.82\\ -}			& \makecell{13.98\\ -}									\comment{ARBP}	& \makecell{{7.22}\\-} 		& \makecell{{11.03}\\-}		& \makecell{15.90\\-} 										\comment{ECCT}	& \makecell{5.27\\ 5.29\\ 5.30}		 & \makecell{7.59\\ 7.63\\ 7.65} 	& \makecell{10.08\\ 10.90\\ 11.03} 	& \makecell{6.92\\ 7.17\\ {{7.41}}} 	& \makecell{10.74\\ {{11.21}}\\ {11.51}} 	& \makecell{15.10\\ {{16.31}}\\ {{16.44}}} 			\comment{mine}			& \makecell{6.12 \\ 6.26 \\ 6.26} &\makecell{9.38 \\ 9.41 \\ 9.41} &\makecell{13.25 \\ 13.41 \\ 13.46}						 			& \makecell{7.68 \\ 7.39 \\ 7.59} &\makecell{12.19 \\ 11.46 \\ 12.17} &\makecell{17.83 \\ 17.65 \\ 16.89}																	\\
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        MacKay(96,48) 		 & \makecell{6.84\\ -} 			& \makecell{9.40\\ -}			& \makecell{12.57\\ -}									\comment{ARBP}	& \makecell{{7.43}\\ -}		& \makecell{{10.65}\\ -}	& \makecell{{14.65}\\ -}									\comment{ECCT}	& \makecell{4.95\\ 5.04\\ 5.17}  	& \makecell{6.67\\ 6.80\\ 7.07}  	& \makecell{8.94\\ 9.23\\ 9.64}  	& \makecell{6.88\\ 7.10\\ 7.38} 		& \makecell{9.86\\ 10.12\\ {{10.72}}} 		& \makecell{13.40\\ 14.21\\ {{14.83}}} 				\comment{mine}			& \makecell{6.18 \\ 6.28 \\ 6.31} &\makecell{8.63 \\ 8.8 \\ 8.83} &\makecell{11.53 \\ 11.78 \\ 12.03} 						 		& \makecell{7.86 \\ 7.93 \\ 8.12} &\makecell{11.61 \\ 11.65 \\ 11.88} &\makecell{15.51 \\ 15.51 \\ 15.93}																	\\
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        CCSDS(128,64) 		 & \makecell{6.55\\ -} 			& \makecell{9.65\\ -}			& \makecell{13.78\\ -}									\comment{ARBP}	& \makecell{{7.25}\\ -}  	& \makecell{{10.99}\\ -}	& \makecell{{16.36}\\ -}									\comment{ECCT}	& \makecell{4.35\\ 4.41\\ 4.59}		 & \makecell{6.01\\ 6.09\\ 6.42} 	& \makecell{8.30\\ 8.49\\ 9.02}	 	& \makecell{6.34\\ 6.65\\ 6.88} 		& \makecell{9.80\\ 10.40\\ 10.90} 			& \makecell{14.40\\ 15.46\\ 15.90}					\comment{mine}			& \makecell{5.79 \\ 5.81 \\ 5.77} &\makecell{8.48 \\ 8.79 \\ 8.7} &\makecell{12.24 \\ 12.29 \\ 12.49}						 		& \makecell{7.28 \\ 7.55 \\ 7.81} &\makecell{11.66 \\ 12.01 \\ 12.48} &\makecell{17.02 \\ 17.62 \\ 17.66}																					\\
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		%%%%%%%%%%%%%%%%%%%% 																							                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
        BCH(63,36)			 & \makecell{3.72\\ 4.03}	 	& \makecell{4.65\\ 5.42}		& \makecell{5.66\\ 7.26}								\comment{ARBP}	& \makecell{4.33 \\ 4.57} 	& \makecell{5.94\\ {6.39}}	 & \makecell{8.21\\ {8.92}}									\comment{ECCT}	& \makecell{3.79\\ 4.05\\ 4.21}		 & \makecell{4.87\\ 5.28\\ 5.50} 	& \makecell{6.35\\ 7.01\\ 7.25}		 & \makecell{4.42\\ {{4.62}}\\ 4.86}	& \makecell{5.91\\ 6.24\\ {{6.65}}}			& \makecell{8.01\\ 8.44\\ {{9.10}}}					\comment{mine}			& \makecell{4.71 \\ 4.84 \\ 5.19} &\makecell{6.45 \\ 6.65 \\ 7.27} &\makecell{8.72 \\ 9.01 \\ 9.82} 	 						& \makecell{5.01 \\ 5.07 \\ 5.11} &\makecell{6.84 \\ 7.02 \\ 7.09} &\makecell{9.30 \\ 9.85 \\ 9.82}																				\\
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        BCH(63,45) 			 & \makecell{4.08\\ 4.36}	 	& \makecell{4.96\\ 5.55}		& \makecell{6.07\\ 7.26}								\comment{ARBP}	& \makecell{4.80 \\ 4.97} 	& \makecell{6.43\\ 6.90}	& \makecell{8.69\\ 9.41}									\comment{ECCT}	& \makecell{4.47\\ 4.66\\ 4.79}   	 & \makecell{5.88\\ 6.16\\ 6.39}	 & \makecell{7.81\\ 8.17\\ 8.49} 	 & \makecell{5.16\\ {5.41}\\ 5.60} 		& \makecell{7.02\\ {7.49}\\ 7.79}			& \makecell{9.75\\ {10.25}\\ 10.93}					\comment{mine}			& \makecell{5.12 \\ 5.33 \\ 5.41} &\makecell{7.16 \\ 7.49 \\ 7.61} &\makecell{9.95 \\ 10.18 \\ 10.46}  					 		& \makecell{5.49 \\ 5.60 \\ 5.61} &\makecell{7.71 \\ 8.02 \\ 7.94} &\makecell{10.86 \\ 11.05 \\ 11.36}																	\\		
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
        BCH(63,51)	 		 & \makecell{4.34\\ 4.5} 		& \makecell{5.29\\ 5.82}		& \makecell{6.35\\ 7.42}								\comment{ARBP}	& \makecell{4.95 \\ 5.17} 	& \makecell{6.69\\ 7.16}	& \makecell{9.18\\ 9.53}									\comment{ECCT}	& \makecell{4.60\\ 4.78\\ 5.01} 	 & \makecell{6.05\\ 6.34\\ 6.72} 	 & \makecell{8.05\\ 8.49\\ 9.03}	  & \makecell{5.20\\  {{5.46}}\\ 5.66}	& \makecell{7.08\\ {{7.57}}\\ 7.89}			& \makecell{9.65\\ {{10.51}}\\ 11.01}				\comment{mine}			& \makecell{5.09 \\ 5.19 \\ 5.21} &\makecell{7.08 \\ 7.23 \\ 7.29} &\makecell{9.87 \\ 10.20 \\ 10.13}  							& \makecell{5.35 \\ 5.39 \\ 5.26} &\makecell{7.49 \\ 7.48 \\ 7.40} &\makecell{10.38 \\ 10.53 \\ 10.49} 																			\\
		\bottomrule
	\end{tabular}
\begin{tabular}{lc@{~}c@{~}cc@{~}c@{~}c||c@{~}c@{~}cc@{~}c@{~}c|c@{~}c@{~}cc@{~}c@{~}cc@{~}c@{~}c}
    \toprule
        Method & \multicolumn{3}{c}{$\Delta$ N=2} & \multicolumn{3}{c}{$\Delta$ N=6} &  \multicolumn{3}{c}{\#It. Reg. N=2} & \multicolumn{3}{c}{\#It Reg. N=6} & \multicolumn{3}{c}{\#It. LS N=2} & \multicolumn{3}{c}{\#It LS N=6} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        \cmidrule(lr){14-16}
        \cmidrule(lr){17-19}
         & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6\\ 
         \midrule   
        Polar(64,48) 		 \comment{mine LS}			& \makecell{-0.02 \\ 0.01 \\ 0.00} &\makecell{0.11 \\ 0.14 \\ 0.16} &\makecell{0.16 \\ 0.30 \\ 0.40}				 					& \makecell{0.01 \\ -0.03 \\ -0.01} &\makecell{0.06 \\ 0.12 \\ 0.07} &\makecell{0.47 \\ 0.43 \\ 0.71} 								\comment{mine reg IT}			& \makecell{5.9 $\pm$ 4.9 \\ 5.8 $\pm$ 4.8 \\ 5.8 $\pm$ 4.7} &\makecell{3.3 $\pm$ 3.8 \\ 3.2 $\pm$ 3.8 \\ 3.2 $\pm$ 3.8} &\makecell{1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7}				& \makecell{5.7 $\pm$ 4.6 \\ 5.7 $\pm$ 4.6 \\ 5.7 $\pm$ 4.6} &\makecell{3.2 $\pm$ 3.8 \\ 3.2 $\pm$ 3.7 \\ 3.2 $\pm$ 3.7} &\makecell{1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7}												\comment{mine LS IT}			& \makecell{1.4 $\pm$ 2.3 \\ 1.3 $\pm$ 2.0 \\ 1.2 $\pm$ 1.8} &\makecell{0.7 $\pm$ 1.0 \\ 0.7 $\pm$ 0.9 \\ 0.7 $\pm$ 0.8} &\makecell{0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5}		& \makecell{1.2 $\pm$ 1.7 \\ 0.9 $\pm$ 1.0 \\ 1.0 $\pm$ 1.0} &\makecell{0.7 $\pm$ 0.9 \\ 0.6 $\pm$ 0.6 \\ 0.6 $\pm$ 0.6} &\makecell{0.4 $\pm$ 0.6 \\ 0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5}                 								\\																								         
         \midrule                                                                                                                                                                                                                                                                                                                                        
        Polar(128,86) 		 \comment{mine LS}			& \makecell{-0.10 \\ -0.06 \\ -0.09} &\makecell{-0.11 \\ -0.04 \\ -0.06} &\makecell{-0.20 \\ 0.00 \\ -0.10}						 		& \makecell{-0.20 \\ -0.30 \\ -0.32} &\makecell{-0.13 \\ -0.34 \\ -0.21} &\makecell{-0.21 \\ -0.33 \\ -0.40}					\comment{mine reg IT}			& \makecell{16.5 $\pm$ 10.9 \\ 15.5 $\pm$ 10.0 \\ 14.7 $\pm$ 9.2} &\makecell{9.1 $\pm$ 7.3 \\ 8.8 $\pm$ 6.8 \\ 8.6 $\pm$ 6.4} &\makecell{4.7 $\pm$ 4.9 \\ 4.6 $\pm$ 4.8 \\ 4.6 $\pm$ 4.7}		& \makecell{13.4 $\pm$ 7.5 \\ 13.1 $\pm$ 6.9 \\ 13.0 $\pm$ 6.6} &\makecell{8.3 $\pm$ 5.8 \\ 8.3 $\pm$ 5.7 \\ 8.3 $\pm$ 5.7} &\makecell{4.6 $\pm$ 4.6 \\ 4.6 $\pm$ 4.6 \\ 4.6 $\pm$ 4.6}																																												\comment{mine LS IT}			& \makecell{4.0 $\pm$ 9.1 \\ 3.4 $\pm$ 8.3 \\ 2.7 $\pm$ 6.8} &\makecell{1.4 $\pm$ 3.4 \\ 1.3 $\pm$ 3.2 \\ 1.2 $\pm$ 2.3} &\makecell{0.8 $\pm$ 1.0 \\ 0.8 $\pm$ 0.9 \\ 0.8 $\pm$ 0.7} 		& \makecell{2.9 $\pm$ 4.4 \\ 1.3 $\pm$ 2.4 \\ 1.2 $\pm$ 1.9} &\makecell{1.6 $\pm$ 2.1 \\ 1.0 $\pm$ 0.6 \\ 0.9 $\pm$ 0.5} &\makecell{1.0 $\pm$ 1.2 \\ 0.7 $\pm$ 0.5 \\ 0.7 $\pm$ 0.5}                  								\\																								         
		 \midrule                                                                                                                                                                                                   
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                               
        Polar(128,96) 		 \comment{mine LS}			& \makecell{-0.10 \\ -0.09 \\ -0.16} &\makecell{-0.13 \\ -0.10 \\ -0.12} &\makecell{-0.20 \\ -0.10 \\ -0.20}			 				& \makecell{-0.11 \\ -0.19 \\ -0.15} &\makecell{0.04 \\ 0.13 \\ 0.00} &\makecell{-0.16 \\ 0.14 \\ -0.13}							\comment{mine reg IT}			& \makecell{12.6 $\pm$ 8.8 \\ 11.8 $\pm$ 8.0 \\ 11.1 $\pm$ 7.3} &\makecell{6.5 $\pm$ 5.9 \\ 6.3 $\pm$ 5.5 \\ 6.2 $\pm$ 5.2} &\makecell{3.1 $\pm$ 3.9 \\ 3.1 $\pm$ 3.8 \\ 3.1 $\pm$ 3.8}					& \makecell{10.5 $\pm$ 6.4 \\ 10.32 $\pm$ 6.11 \\ 10.2 $\pm$ 5.9} &\makecell{6.1 $\pm$ 5.0 \\ 6.1 $\pm$ 4.9 \\ 6.1 $\pm$ 4.9} &\makecell{3.1 $\pm$ 3.8 \\ 3.1 $\pm$ 3.8 \\ 3.1 $\pm$ 3.8}																																												\comment{mine LS IT}			& \makecell{3.6 $\pm$ 7.4 \\ 2.7 $\pm$ 6.0 \\ 2.0 $\pm$ 4.4} &\makecell{1.2 $\pm$ 2.7 \\ 1.1 $\pm$ 2.0 \\ 1.0 $\pm$ 1.3} &\makecell{0.6 $\pm$ 0.8 \\ 0.6 $\pm$ 0.6 \\ 0.6 $\pm$ 0.5}									& \makecell{2.2 $\pm$ 3.4 \\ 1.2 $\pm$ 2.0 \\ 1.1 $\pm$ 1.5} &\makecell{1.2 $\pm$ 1.4 \\ 0.9 $\pm$ 0.5 \\ 0.9 $\pm$ 0.5} &\makecell{0.7 $\pm$ 0.8 \\ 0.6 $\pm$ 0.5 \\ 0.6 $\pm$ 0.5}                  								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                        
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                
        LDPC(49,24) 		 \comment{mine LS}			& \makecell{0.06 \\ 0.05 \\ 0.07} &\makecell{0.03 \\ -0.06 \\ -0.10} &\makecell{0.23 \\ 0.20 \\ 0.20}				 					& \makecell{-0.05 \\ -0.13 \\ -0.12} &\makecell{-0.31 \\ -0.12 \\ -0.13} &\makecell{-0.16 \\ -0.20 \\ -0.41}								\comment{mine reg IT}			& \makecell{11.5 $\pm$ 7.0 \\ 11.4 $\pm$ 7.0 \\ 11.4 $\pm$ 7.0} &\makecell{7.4 $\pm$ 5.7 \\ 7.4 $\pm$ 5.7 \\ 7.4 $\pm$ 5.6} &\makecell{4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5}			& \makecell{10.9 $\pm$ 6.3 \\ 10.9 $\pm$ 6.3 \\ 10.9 $\pm$ 6.3} &\makecell{7.3 $\pm$ 5.4 \\ 7.3 $\pm$ 5.4 \\ 7.3 $\pm$ 5.4} &\makecell{4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5}																																												\comment{mine LS IT}			& \makecell{2.2 $\pm$ 5.1 \\ 2.1 $\pm$ 4.9 \\ 2.1 $\pm$ 4.8} &\makecell{1.0 $\pm$ 1.9 \\ 1.0 $\pm$ 1.9 \\ 1.0 $\pm$ 1.9} &\makecell{0.7 $\pm$ 0.7 \\ 0.7 $\pm$ 0.6 \\ 0.7 $\pm$ 0.6}				& \makecell{2.2 $\pm$ 3.6 \\ 1.5 $\pm$ 3.5 \\ 1.4 $\pm$ 3.4} &\makecell{1.3 $\pm$ 1.5 \\ 0.9 $\pm$ 1.1 \\ 0.9 $\pm$ 1.1} &\makecell{0.8 $\pm$ 0.8 \\ 0.7 $\pm$ 0.5 \\ 0.7 $\pm$ 0.5}             								\\																								         
		 \midrule                                                                                                                                  
        LDPC(121,80) 		 \comment{mine LS}			& \makecell{-0.23 \\ -0.13 \\ -0.10} &\makecell{-0.03 \\ -0.10 \\ -0.17} &\makecell{-0.40 \\ -0.30 \\ -0.20}			 					& \makecell{-0.33 \\ -0.15 \\ -0.28} &\makecell{-0.46 \\ -0.42 \\ -0.21} &\makecell{-0.95 \\ 0.81 \\ -0.27} 								\comment{mine reg IT}			& \makecell{12.5 $\pm$ 7.9 \\ 12.5 $\pm$ 7.9 \\ 12.4 $\pm$ 7.82} &\makecell{7.3 $\pm$ 5.0 \\ 7.3 $\pm$ 4.9 \\ 7.2 $\pm$ 4.9} &\makecell{4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8}		& \makecell{11.4 $\pm$ 5.6 \\ 11.4 $\pm$ 5.8 \\ 11.4 $\pm$ 5.6} &\makecell{7.2 $\pm$ 4.7 \\ 7.2 $\pm$ 4.7 \\ 7.2 $\pm$ 4.7} &\makecell{4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8}																																												\comment{mine LS IT}			& \makecell{2.7 $\pm$ 7.5 \\ 2.7 $\pm$ 7.7 \\ 3.1 $\pm$ 6.9} &\makecell{1.0 $\pm$ 1.6 \\ 1.0 $\pm$ 1.7 \\ 1.3 $\pm$ 1.7} &\makecell{0.7 $\pm$ 0.5 \\ 0.7 $\pm$ 0.5 \\ 0.8 $\pm$ 0.6}				& \makecell{1.2 $\pm$ 3.0 \\ 1.4 $\pm$ 3.7 \\ 1.3 $\pm$ 3.2} &\makecell{0.9 $\pm$ 0.4 \\ 0.9 $\pm$ 0.6 \\ 0.9 $\pm$ 0.5} &\makecell{0.7 $\pm$ 0.4 \\ 0.7 $\pm$ 0.4 \\ 0.7 $\pm$ 0.4}												\\																										 																												
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                   
        MacKay(96,48) 		 \comment{mine LS}			& \makecell{-0.23 \\ -0.20 \\ -0.19} &\makecell{-0.16 \\ -0.14 \\ -0.17} &\makecell{-0.50 \\ -0.30 \\ -0.20}					 		& \makecell{-0.09 \\ -0.17 \\ -0.19} &\makecell{0.29 \\ -0.21 \\ -0.33} &\makecell{0.00 \\ 0.00 \\ -0.13}					\comment{mine reg IT}			& \makecell{15.3 $\pm$ 7.9 \\ 15.3 $\pm$ 7.8 \\ 15.2 $\pm$ 7.7} &\makecell{10.2 $\pm$ 5.5 \\ 10.2 $\pm$ 5.4 \\ 10.2 $\pm$ 5.4} &\makecell{6.4 $\pm$ 4.5 \\ 6.4 $\pm$ 4.5 \\ 6.4 $\pm$ 4.5}						& \makecell{14.4 $\pm$ 5.7 \\ 14.3 $\pm$ 5.7 \\ 14.3 $\pm$ 5.6} &\makecell{10.0 $\pm$ 5.0 \\ 10.0 $\pm$ 5.0 \\ 10.0 $\pm$ 5.0} &\makecell{6.4 $\pm$ 4.4 \\ 6.4 $\pm$ 4.4 \\ 6.4 $\pm$ 4.4}																																												\comment{mine LS IT}			& \makecell{2.8 $\pm$ 8.1 \\ 2.6 $\pm$ 7.8 \\ 2.6 $\pm$ 7.6} &\makecell{1.2 $\pm$ 2.6 \\ 1.2 $\pm$ 2.5 \\ 1.2 $\pm$ 2.4} &\makecell{0.9 $\pm$ 0.7 \\ 0.9 $\pm$ 0.7 \\ 0.9 $\pm$ 0.6}					& \makecell{2.2 $\pm$ 2.9 \\ 1.3 $\pm$ 2.6 \\ 1.2 $\pm$ 2.3} &\makecell{1.5 $\pm$ 0.9 \\ 1.0 $\pm$ 0.5 \\ 1.0 $\pm$ 0.4} &\makecell{1.1 $\pm$ 0.6 \\ 0.9 $\pm$ 0.3 \\ 0.9 $\pm$ 0.3}													\\																										 																																																																																																							
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
        CCSDS(128,64) 		 \comment{mine LS}			& \makecell{-0.19 \\ -0.21 \\ -0.27} &\makecell{-0.58 \\ -0.30 \\ -0.42} &\makecell{-0.40 \\ -0.60 \\ -0.40}					 		& \makecell{-0.31 \\ -0.23 \\ -0.26} &\makecell{-0.36 \\ -0.42 \\ -0.11} &\makecell{0.52 \\ 0.31 \\ 0.37}					\comment{mine reg IT}			& \makecell{20.8 $\pm$ 11.4 \\ 20.6 $\pm$ 11.2 \\ 20.6 $\pm$ 11.0} &\makecell{13.1 $\pm$ 6.3 \\ 13.1 $\pm$ 6.2 \\ 13.1 $\pm$ 6.2} &\makecell{8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9}					& \makecell{18.2 $\pm$ 6.6 \\ 18.1 $\pm$ 6.4 \\ 18.1 $\pm$ 6.3} &\makecell{12.8 $\pm$ 5.4 \\ 12.8 $\pm$ 5.4 \\ 12.8 $\pm$ 5.4} &\makecell{8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9}																																												\comment{mine LS IT}			& \makecell{4.7 $\pm$ 13.4 \\ 4.4 $\pm$ 12.8 \\ 4.2 $\pm$ 12.3} &\makecell{1.4 $\pm$ 4.1 \\ 1.3 $\pm$ 3.3 \\ 1.3 $\pm$ 3.4} &\makecell{1.0 $\pm$ 0.8 \\ 1.0 $\pm$ 0.7 \\ 1.0 $\pm$ 0.6}					& \makecell{1.7 $\pm$ 4.7 \\ 1.6 $\pm$ 4.1 \\ 1.6 $\pm$ 3.7} &\makecell{1.1 $\pm$ 0.7 \\ 1.1 $\pm$ 0.6 \\ 1.1 $\pm$ 0.5} &\makecell{1.0 $\pm$ 0.3 \\ 1.0 $\pm$ 0.3 \\ 1.0 $\pm$ 0.3}														\\																									 																																																																																																																																	 																																																																																																																																																																						
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        BCH(63,36)			 \comment{mine LS}			& \makecell{-0.01 \\ -0.01 \\ 0.04} &\makecell{0.02 \\ 0.02 \\ 0.16} &\makecell{-0.04 \\ 0.13 \\ 0.23}  								& \makecell{0.01 \\ -0.11 \\ -0.11} &\makecell{0.00 \\ -0.05 \\ -0.02} &\makecell{0.09 \\ 0.03 \\ 0.04}								\comment{mine reg IT}			&\makecell{12.6 $\pm$ 8.0 \\ 12.4 $\pm$ 7.9 \\ 12.1 $\pm$ 7.6} &\makecell{7.8 $\pm$ 6.7 \\ 7.7 $\pm$ 6.6 \\ 7.6 $\pm$ 6.5} &\makecell{4.3 $\pm$ 5.1 \\ 4.3 $\pm$ 5.1 \\ 4.3 $\pm$ 5.0}					& \makecell{11.9 $\pm$ 7.5 \\ 11.8 $\pm$ 7.4 \\ 11.7 $\pm$ 7.3} &\makecell{7.6 $\pm$ 6.4 \\ 7.5 $\pm$ 6.3 \\ 7.5 $\pm$ 6.3} &\makecell{4.3 $\pm$ 5.0 \\ 4.3 $\pm$ 5.0 \\ 4.3 $\pm$ 5.0} 																																												\comment{mine LS IT}			& \makecell{3.7 $\pm$ 7.2 \\ 3.3 $\pm$ 6.8 \\ 2.5 $\pm$ 5.5} &\makecell{1.4 $\pm$ 3.4 \\ 1.3 $\pm$ 3.1 \\ 1.1 $\pm$ 2.2} &\makecell{0.7 $\pm$ 1.3 \\ 0.7 $\pm$ 1.1 \\ 0.7 $\pm$ 0.8}					& \makecell{4.3 $\pm$ 6.8 \\ 2.5 $\pm$ 5.6 \\ 2.5 $\pm$ 5.6} &\makecell{2.0 $\pm$ 3.6 \\ 1.1 $\pm$ 2.4 \\ 1.1 $\pm$ 2.3} &\makecell{1.0 $\pm$ 1.8 \\ 0.7 $\pm$ 0.8 \\ 0.7 $\pm$ 0.8}													\\																									 																																																																																																																																	 																																																																																																																																																																							
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                  
        BCH(63,51)	 		 \comment{mine LS}			& \makecell{0.04 \\ 0.06 \\ 0.04} &\makecell{0.28 \\ 0.31 \\ 0.34} &\makecell{0.94 \\ 1.13 \\ 1.02} 									& \makecell{0.09 \\ 0.06 \\ 0.02} &\makecell{0.42 \\ 0.28 \\ 0.34} &\makecell{1.16 \\ 1.19 \\ 1.04} 							\comment{mine reg IT}			& \makecell{4.8 $\pm$ 4.1 \\ 4.8 $\pm$ 4.1 \\ 4.8 $\pm$ 4.1} &\makecell{2.6 $\pm$ 3.4 \\ 2.6 $\pm$ 3.4 \\ 2.6 $\pm$ 3.4} &\makecell{1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.4}						& \makecell{4.7 $\pm$ 4.0 \\ 4.7 $\pm$ 4.0 \\ 4.7 $\pm$ 4.0} &\makecell{2.6 $\pm$ 3.3 \\ 2.6 $\pm$ 3.4 \\ 2.6 $\pm$ 3.4} &\makecell{1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.3}																																												\comment{mine LS IT}			& \makecell{1.8 $\pm$ 2.9 \\ 1.6 $\pm$ 2.7 \\ 1.6 $\pm$ 2.6} &\makecell{0.7 $\pm$ 1.3 \\ 0.7 $\pm$ 1.2 \\ 0.7 $\pm$ 1.1} &\makecell{0.3 $\pm$ 0.6 \\ 0.3 $\pm$ 0.5 \\ 0.3 $\pm$ 0.5}						& \makecell{1.6 $\pm$ 2.6 \\ 1.3 $\pm$ 2.1 \\ 1.4 $\pm$ 2.3} &\makecell{0.7 $\pm$ 1.2 \\ 0.6 $\pm$ 1.0 \\ 0.6 $\pm$ 1.0} &\makecell{0.3 $\pm$ 0.6 \\ 0.3 $\pm$ 0.5 \\ 0.3 $\pm$ 0.5}													\\						\bottomrule
	\end{tabular}
	}
\end{table} 
\begin{figure}[t]
% \vspace{1em}
\centering
\noindent  \begin{tabular}{@{}ccc@{}}
  \includegraphics[trim={10 0 10 0},clip, width=0.32\linewidth]{images/rayleigh/Rayleigh_ChannelPOLAR.png}&
    \includegraphics[trim={10 0 10 0},clip, width=0.32\linewidth]{images/rayleigh/Rayleigh_ChannelBCH.png}&
      \includegraphics[trim={10 0 10 0},clip, width=0.32\linewidth]{images/rayleigh/Rayleigh_ChannelLDPC.png}\\
      (a) & (b) & (c)\\
      \end{tabular}
\begin{tabular}{@{}c@{~}c@{}}
  \centering
\includegraphics[trim={10 0 0 10},clip,width=0.49\textwidth]{images/large_codes/POLAR_512_384.png}&
\includegraphics[trim={10 0 0 10},clip,width=0.49\textwidth]{images/large_codes/LDPC_529_440.png}
\\
(a) & (b) \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lc@{~}c@{~}c||c@{~}c@{~}cc@{~}c@{~}cc@{~}c@{~}c|c@{~}c@{~}cc@{~}c@{~}cc@{~}c@{~}cc@{~}c}
    \toprule
        Method & \multicolumn{3}{c}{ECCT} & \multicolumn{3}{c}{1 It. Reg} & \multicolumn{3}{c}{2 It. Reg} &  \multicolumn{3}{c}{3 It. Reg} & \multicolumn{3}{c}{1 It. LS} & \multicolumn{3}{c}{2 It. LS} & \multicolumn{3}{c}{3 It. LS} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        \cmidrule(lr){14-16}
        \cmidrule(lr){17-19}
		\cmidrule(lr){17-19}
		\cmidrule(lr){20-22}
        & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6\\ 
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        Polar(64,32) 		 	\comment{ECCT}	& \makecell{4.27\\ 4.57\\ 4.87}		 & \makecell{5.44\\ 5.86\\ 6.2} 	& \makecell{6.95\\ 7.50\\ 7.93} 			\comment{1 it reg}			& \makecell{2.96 \\ 2.96 \\ 2.96} &\makecell{3.39 \\ 3.39 \\ 3.39} &\makecell{3.92 \\ 3.92 \\ 3.92} 		\comment{2 it reg}			& \makecell{3.04 \\ 3.05 \\ 3.04} &\makecell{3.51 \\ 3.52 \\ 3.51} &\makecell{4.09 \\ 4.09 \\ 4.09} 			\comment{3 it reg}			& \makecell{3.13 \\ 3.14 \\ 3.14} &\makecell{3.64 \\ 3.65 \\ 3.64} &\makecell{4.26 \\ 4.26 \\ 4.26}					\comment{1 it LS}			& \makecell{4.59 \\ 4.87 \\ 5.06} &\makecell{6.13 \\ 6.51 \\ 6.79} &\makecell{8.23 \\ 8.65 \\ 8.99}  		\comment{2 it LS}			& \makecell{5.48 \\ 5.84 \\ 6.08} &\makecell{7.43 \\ 7.86 \\ 8.27} &\makecell{9.89 \\ 10.23 \\ 10.58}			\comment{3 it LS}			& \makecell{5.71 \\ 6.05 \\ 6.30} &\makecell{7.75 \\ 8.14 \\ 8.51} &\makecell{10.26 \\ 10.59 \\ 10.92}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        Polar(64,48) 		 	\comment{ECCT}	& \makecell{4.92\\ 5.14\\ 5.36 }	 & \makecell{6.46\\ 6.78\\ 7.12}  	& \makecell{8.41\\ 8.9\\ 9.39}  			\comment{1 it reg}			& \makecell{3.78 \\ 3.78 \\ 3.78} &\makecell{4.41 \\ 4.42 \\ 4.42} &\makecell{5.18 \\ 5.18 \\ 5.18} 		\comment{2 it reg}			& \makecell{3.92 \\ 3.93 \\ 3.93} &\makecell{4.63 \\ 4.63 \\ 4.63} &\makecell{5.46 \\ 5.46 \\ 5.46}			\comment{3 it reg}			& \makecell{4.07 \\ 4.08 \\ 4.09} &\makecell{4.85 \\ 4.85 \\ 4.86} &\makecell{5.75 \\ 5.75 \\ 5.75}					\comment{1 it LS}				& \makecell{5.03 \\ 5.18 \\ 5.24} &\makecell{6.80 \\ 7.03 \\ 7.15} &\makecell{9.13 \\ 9.47 \\ 9.59} 		\comment{2 it LS}			& \makecell{5.42 \\ 5.59 \\ 5.65} &\makecell{7.42 \\ 7.62 \\ 7.74} &\makecell{9.92 \\ 10.19 \\ 10.22}			\comment{3 it LS}			& \makecell{5.52 \\ 5.69 \\ 5.74} &\makecell{7.58 \\ 7.76 \\ 7.89} &\makecell{10.15 \\ 10.33 \\ 10.43}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        Polar(128,64) 		 	\comment{ECCT}	& \makecell{3.51\\ 3.83\\ 4.04} 	& \makecell{4.52\\ 5.16\\ 5.52}  	& \makecell{5.93\\ 7.04\\ 7.62}  			\comment{1 it reg}			& \makecell{2.92 \\ 2.93 \\ 2.93} &\makecell{3.35 \\ 3.36 \\ 3.36} &\makecell{3.88 \\ 3.88 \\ 3.88} 		\comment{2 it reg}			& \makecell{2.97 \\ 2.98 \\ 2.98} &\makecell{3.43 \\ 3.44 \\ 3.44} &\makecell{4.00 \\ 4.00 \\ 4.00}			\comment{3 it reg}			& \makecell{3.02 \\ 3.04 \\ 3.04} &\makecell{3.52 \\ 3.52 \\ 3.53} &\makecell{4.12 \\ 4.12 \\ 4.13}					\comment{1 it LS}				& \makecell{3.72 \\ 3.91 \\ 4.05} &\makecell{4.94 \\ 5.22 \\ 5.39} &\makecell{6.64 \\ 6.97 \\ 7.10} 		\comment{2 it LS}			& \makecell{4.45 \\ 4.85 \\ 5.11} &\makecell{6.30 \\ 6.82 \\ 7.14} &\makecell{8.54 \\ 9.06 \\ 9.23}			\comment{3 it LS}			& \makecell{4.78 \\ 5.27 \\ 5.58} &\makecell{6.77 \\ 7.33 \\ 7.67} &\makecell{9.01 \\ 9.47 \\ 9.63}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        Polar(128,86) 		 	\comment{ECCT}	& \makecell{4.30\\ 4.49\\ 4.75} 	 & \makecell{5.58\\ 5.90\\ 6.25} 	 & \makecell{7.34\\ 7.75\\ 8.29} 			\comment{1 it reg}			& \makecell{3.49 \\ 3.50 \\ 3.50} &\makecell{4.05 \\ 4.05 \\ 4.06} &\makecell{4.74 \\ 4.75 \\ 4.75} 		\comment{2 it reg}			& \makecell{3.57 \\ 3.59 \\ 3.59} &\makecell{4.18 \\ 4.19 \\ 4.19} &\makecell{4.93 \\ 4.94 \\ 4.94}			\comment{3 it reg}			& \makecell{3.66 \\ 3.68 \\ 3.69} &\makecell{4.32 \\ 4.33 \\ 4.33} &\makecell{5.13 \\ 5.14 \\ 5.14}					\comment{1 it LS}				& \makecell{4.53 \\ 4.81 \\ 5.04} &\makecell{5.97 \\ 6.38 \\ 6.73} &\makecell{7.92 \\ 8.51 \\ 9.02} 		\comment{2 it LS}			& \makecell{5.21 \\ 5.58 \\ 5.87} &\makecell{7.18 \\ 7.61 \\ 8.03} &\makecell{9.64 \\ 10.17 \\ 10.71}			\comment{3 it LS}			& \makecell{5.42 \\ 5.78 \\ 6.06} &\makecell{7.46 \\ 7.88 \\ 8.29} &\makecell{9.98 \\ 10.49 \\ 11.04}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        Polar(128,96) 		 	\comment{ECCT}	& \makecell{4.56\\ 4.69\\ 4.88} 	 & \makecell{5.98\\ 6.20\\ 6.58} 	 & \makecell{7.93\\ 8.30\\ 8.93} 			\comment{1 it reg}			& \makecell{3.74 \\ 3.75 \\ 3.75} &\makecell{4.37 \\ 4.38 \\ 4.38} &\makecell{5.13 \\ 5.13 \\ 5.14} 		\comment{2 it reg}			& \makecell{3.85 \\ 3.86 \\ 3.87} &\makecell{4.54 \\ 4.54 \\ 4.55} &\makecell{5.36 \\ 5.36 \\ 5.37} 			\comment{3 it reg}			& \makecell{3.96 \\ 3.97 \\ 3.99} &\makecell{4.71 \\ 4.72 \\ 4.73} &\makecell{5.60 \\ 5.61 \\ 5.61}					\comment{1 it LS}			& \makecell{4.75 \\ 4.94 \\ 5.22} &\makecell{6.40 \\ 6.78 \\ 7.27} &\makecell{8.73 \\ 9.34 \\ 10.06} 		\comment{2 it LS}			& \makecell{5.29 \\ 5.59 \\ 5.95} &\makecell{7.36 \\ 7.86 \\ 8.46} &\makecell{9.97 \\ 10.71 \\ 11.48}			\comment{3 it LS}			& \makecell{5.45 \\ 5.77 \\ 6.13} &\makecell{7.59 \\ 8.12 \\ 8.71} &\makecell{10.19 \\ 11.00 \\ 11.73}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        LDPC(49,24) 		 	\comment{ECCT}	& \makecell{4.51\\ 4.58\\ 4.71} 	& \makecell{6.07\\ 6.18\\ 6.38}		 & \makecell{8.11\\ 8.46\\ 8.73} 			\comment{1 it reg}			& \makecell{2.92 \\ 2.92 \\ 2.92} &\makecell{3.36 \\ 3.36 \\ 3.36} &\makecell{3.88 \\ 3.88 \\ 3.88} 		\comment{2 it reg}			& \makecell{3.01 \\ 3.01 \\ 3.01} &\makecell{3.48 \\ 3.48 \\ 3.48} &\makecell{4.05 \\ 4.05 \\ 4.05}			\comment{3 it reg}			& \makecell{3.10 \\ 3.10 \\ 3.10} &\makecell{3.61 \\ 3.61 \\ 3.62} &\makecell{4.23 \\ 4.23 \\ 4.23}					\comment{1 it LS}				& \makecell{4.51 \\ 4.54 \\ 4.58} &\makecell{6.12 \\ 6.13 \\ 6.19} &\makecell{8.39 \\ 8.48 \\ 8.57} 		\comment{2 it LS}			& \makecell{5.02 \\ 5.07 \\ 5.10} &\makecell{6.95 \\ 6.92 \\ 6.96} &\makecell{9.62 \\ 9.74 \\ 9.77}			\comment{3 it LS}			& \makecell{5.13 \\ 5.18 \\ 5.21} &\makecell{7.12 \\ 7.09 \\ 7.12} &\makecell{9.87 \\ 10.02 \\ 10.00}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        LDPC(121,60) 		 	\comment{ECCT}	& \makecell{3.88\\ 3.89\\ 3.93} 	& \makecell{5.51\\ 5.55\\ 5.66}		 & \makecell{8.06\\ 8.16\\ 8.51}			\comment{1 it reg}			& \makecell{2.91 \\ 2.91 \\ 2.91} &\makecell{3.34 \\ 3.34 \\ 3.34} &\makecell{3.86 \\ 3.86 \\ 3.86} 		\comment{2 it reg}			& \makecell{2.96 \\ 2.96 \\ 2.96} &\makecell{3.42 \\ 3.42 \\ 3.42} &\makecell{3.98 \\ 3.98 \\ 3.98}			\comment{3 it reg}			& \makecell{3.01 \\ 3.01 \\ 3.01} &\makecell{3.50 \\ 3.50 \\ 3.50} &\makecell{4.11 \\ 4.11 \\ 4.11} 					\comment{1 it LS}			& \makecell{3.79 \\ 3.79 \\ 3.80} &\makecell{5.32 \\ 5.33 \\ 5.34} &\makecell{7.62 \\ 7.64 \\ 7.66}  		\comment{2 it LS}			& \makecell{4.35 \\ 4.36 \\ 4.38} &\makecell{6.62 \\ 6.62 \\ 6.65} &\makecell{10.16 \\ 10.16 \\ 10.29}			\comment{3 it LS}			& \makecell{4.50 \\ 4.52 \\ 4.53} &\makecell{6.91 \\ 6.91 \\ 6.93} &\makecell{10.50 \\ 10.48 \\ 10.64}   							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        LDPC(121,70) 		 	\comment{ECCT}	& \makecell{4.63\\ 4.64\\ 4.67} 	& \makecell{6.68\\ 6.71\\ 6.79} 	& \makecell{9.73\\ 9.77\\ 9.98} 			\comment{1 it reg}			& \makecell{3.19 \\ 3.19 \\ 3.19} &\makecell{3.68 \\ 3.68 \\ 3.68} &\makecell{4.29 \\ 4.29 \\ 4.29} 		\comment{2 it reg}			& \makecell{3.26 \\ 3.27 \\ 3.27} &\makecell{3.80 \\ 3.80 \\ 3.80} &\makecell{4.45 \\ 4.45 \\ 4.45} 			\comment{3 it reg}			& \makecell{3.34 \\ 3.34 \\ 3.34} &\makecell{3.92 \\ 3.92 \\ 3.92} &\makecell{4.62 \\ 4.62 \\ 4.62}					\comment{1 it LS}			& \makecell{4.57 \\ 4.60 \\ 4.61} &\makecell{6.58 \\ 6.63 \\ 6.65} &\makecell{9.50 \\ 9.64 \\ 9.70} 		\comment{2 it LS}			& \makecell{5.32 \\ 5.37 \\ 5.38} &\makecell{8.06 \\ 8.15 \\ 8.20} &\makecell{11.80 \\ 12.13 \\ 12.24}			\comment{3 it LS}			& \makecell{5.45 \\ 5.50 \\ 5.52} &\makecell{8.24 \\ 8.39 \\ 8.43} &\makecell{12.08 \\ 12.48 \\ 12.60}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        LDPC(121,80) 		 	\comment{ECCT}	& \makecell{5.27\\ 5.29\\ 5.30}		 & \makecell{7.59\\ 7.63\\ 7.65} 	& \makecell{10.08\\ 10.90\\ 11.03} 			\comment{1 it reg}			& \makecell{3.47 \\ 3.47 \\ 3.47} &\makecell{4.03 \\ 4.03 \\ 4.03} &\makecell{4.72 \\ 4.72 \\ 4.72} 		\comment{2 it reg}			& \makecell{3.57 \\ 3.57 \\ 3.57} &\makecell{4.18 \\ 4.18 \\ 4.18 } &\makecell{4.93 \\ 4.93 \\ 4.93}			\comment{3 it reg}			& \makecell{3.68 \\ 3.68 \\ 3.68} &\makecell{4.34 \\ 4.34 \\ 3.68} &\makecell{5.16 \\ 5.16 \\ 3.68}					\comment{1 it LS}			& \makecell{5.28 \\ 5.29 \\ 5.29} &\makecell{7.67 \\ 7.65 \\ 7.65} &\makecell{10.92 \\ 11.00 \\ 11.00} 		\comment{2 it LS}			& \makecell{6.04 \\ 6.06 \\ 6.06} &\makecell{9.03 \\ 9.05 \\ 9.10} &\makecell{12.73 \\ 12.87 \\ 12.91}			\comment{3 it LS}			& \makecell{6.17 \\ 6.19 \\ 6.19} &\makecell{9.25 \\ 9.24 \\ 9.25} &\makecell{12.99 \\ 13.14 \\ 13.20}   							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        MacKay(96,48) 		 	\comment{ECCT}	& \makecell{4.95\\ 5.04\\ 5.17}  	& \makecell{6.67\\ 6.80\\ 7.07}  	& \makecell{8.94\\ 9.23\\ 9.64}  			\comment{1 it reg}			& \makecell{2.95 \\ 2.95 \\ 2.95} &\makecell{3.39 \\ 3.39 \\ 3.39} &\makecell{3.92 \\ 3.92 \\ 3.92} 		\comment{2 it reg}			& \makecell{3.04 \\ 3.04 \\ 3.04} &\makecell{3.51 \\ 3.51 \\ 3.51} &\makecell{4.09 \\ 4.09 \\ 4.09}			\comment{3 it reg}			& \makecell{3.12 \\ 3.13 \\ 3.13} &\makecell{3.63 \\ 3.63 \\ 3.63} &\makecell{4.26 \\ 4.26 \\ 4.26}					\comment{1 it LS}				& \makecell{5.00 \\ 5.05 \\ 5.04} &\makecell{6.86 \\ 6.95 \\ 6.94} &\makecell{9.37 \\ 9.52 \\ 9.53} 		\comment{2 it LS}			& \makecell{5.96 \\ 6.02 \\ 6.01} &\makecell{8.30 \\ 8.42 \\ 8.45} &\makecell{11.10 \\ 11.41 \\ 11.47}			\comment{3 it LS}			& \makecell{6.11 \\ 6.18 \\ 6.18} &\makecell{8.49 \\ 8.64 \\ 8.65} &\makecell{11.29 \\ 11.59 \\ 11.70}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        CCSDS(128,64) 		 	\comment{ECCT}	& \makecell{4.35\\ 4.41\\ 4.59}		 & \makecell{6.01\\ 6.09\\ 6.42} 	& \makecell{8.30\\ 8.49\\ 9.02}	 			\comment{1 it reg}			& \makecell{2.93 \\ 2.93 \\ 2.93} &\makecell{3.37 \\ 3.37 \\ 3.37} &\makecell{3.90 \\ 3.90 \\ 3.90}  		\comment{2 it reg}			& \makecell{3.00 \\ 3.00 \\ 3.00} &\makecell{3.47 \\ 3.47 \\ 3.47} &\makecell{4.04 \\ 4.04 \\ 4.04}			\comment{3 it reg}			& \makecell{3.06 \\ 3.06 \\ 3.07} &\makecell{3.57 \\ 3.57 \\ 3.57} &\makecell{4.18 \\ 4.18 \\ 4.18}					\comment{1 it LS}				& \makecell{4.33 \\ 4.34 \\ 4.35} &\makecell{6.00 \\ 6.04 \\ 6.08} &\makecell{8.44 \\ 8.49 \\ 8.51} 		\comment{2 it LS}			& \makecell{5.40 \\ 5.43 \\ 5.44} &\makecell{7.95 \\ 8.11 \\ 8.09} &\makecell{11.52 \\ 11.55 \\ 11.65}			\comment{3 it LS}			& \makecell{5.68 \\ 5.71 \\ 5.72} &\makecell{8.34 \\ 8.55 \\ 8.48} &\makecell{11.95 \\ 12.01 \\ 12.13}   							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        BCH(63,36) 		 		\comment{ECCT}	& \makecell{3.79\\ 4.05\\ 4.21}		 & \makecell{4.87\\ 5.28\\ 5.50} 	& \makecell{6.35\\ 7.01\\ 7.25}				\comment{1 it reg}				& \makecell{3.17 \\ 3.17 \\ 3.18} &\makecell{3.67 \\ 3.67 \\ 3.67} &\makecell{4.26 \\ 4.26 \\ 4.27} 		\comment{2 it reg}			& \makecell{3.25 \\ 3.25 \\ 3.26} &\makecell{3.79 \\ 3.79 \\ 3.80} &\makecell{4.43 \\ 4.44 \\ 4.44}			\comment{3 it reg}			& \makecell{3.33 \\ 3.33 \\ 3.35} &\makecell{3.92 \\ 3.92 \\ 3.93} &\makecell{4.61 \\ 4.62 \\ 4.62}					\comment{1 it LS}				& \makecell{4.11 \\ 4.21 \\ 4.37} &\makecell{5.48 \\ 5.63 \\ 5.91} &\makecell{7.34 \\ 7.52 \\ 7.95} 		\comment{2 it LS}			& \makecell{4.43 \\ 4.52 \\ 4.76} &\makecell{5.98 \\ 6.12 \\ 6.55} &\makecell{8.05 \\ 8.22 \\ 8.90}			\comment{3 it LS}			& \makecell{4.53 \\ 4.64 \\ 4.91} &\makecell{6.15 \\ 6.31 \\ 6.78} &\makecell{8.27 \\ 8.49 \\ 9.23}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        BCH(63,45) 		 		\comment{ECCT}	& \makecell{4.47\\ 4.66\\ 4.79}   	 & \makecell{5.88\\ 6.16\\ 6.39}	 & \makecell{7.81\\ 8.17\\ 8.49} 			\comment{1 it reg}				& \makecell{3.65 \\ 3.65 \\ 3.65} &\makecell{4.26 \\ 4.26 \\ 4.26} &\makecell{4.98 \\ 4.98 \\ 4.98} 		\comment{2 it reg}			& \makecell{3.76 \\ 3.77 \\ 3.77} &\makecell{4.43 \\ 4.44 \\ 4.44} &\makecell{5.22 \\ 5.23 \\ 5.23}			\comment{3 it reg}			& \makecell{3.88 \\ 3.89 \\ 3.90} &\makecell{4.62 \\ 4.63 \\ 4.63} &\makecell{5.48 \\ 5.48 \\ 5.48}					\comment{1 it LS}				& \makecell{4.62 \\ 4.73 \\ 4.79} &\makecell{6.25 \\ 6.44 \\ 6.52} &\makecell{8.57 \\ 8.83 \\ 8.95} 		\comment{2 it LS}			& \makecell{4.96 \\ 5.10 \\ 5.17} &\makecell{6.85 \\ 7.09 \\ 7.18} &\makecell{9.50 \\ 9.81 \\ 9.93}			\comment{3 it LS}			& \makecell{5.06 \\ 5.21 \\ 5.30} &\makecell{7.04 \\ 7.29 \\ 7.39} &\makecell{9.76 \\ 10.05 \\ 10.21}    							\\
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
        BCH(63,51) 		 		\comment{ECCT}	& \makecell{4.60\\ 4.78\\ 5.01} 	 & \makecell{6.05\\ 6.34\\ 6.72} 	 & \makecell{8.05\\ 8.49\\ 9.03}			\comment{1 it reg}				& \makecell{3.96 \\ 3.96 \\ 3.96} &\makecell{4.63 \\ 4.63 \\ 4.63} &\makecell{5.46 \\ 5.46 \\ 5.46} 		\comment{2 it reg}			& \makecell{4.09 \\ 4.10 \\ 4.10} &\makecell{4.84 \\ 4.85 \\ 4.85} &\makecell{5.74 \\ 5.74 \\ 5.74} 			\comment{3 it reg}			& \makecell{4.22 \\ 4.23 \\ 4.24} &\makecell{5.05 \\ 5.06 \\ 5.06} &\makecell{6.03 \\ 6.03 \\ 6.03}					\comment{1 it LS}			& \makecell{4.78 \\ 4.85 \\ 4.88} &\makecell{6.47 \\ 6.62 \\ 6.66} &\makecell{8.88 \\ 9.08 \\ 9.16} 		\comment{2 it LS}			& \makecell{4.99 \\ 5.08 \\ 5.11} &\makecell{6.83 \\ 6.99 \\ 7.04} &\makecell{9.40 \\ 9.74 \\ 9.79}			\comment{3 it LS}			& \makecell{5.05 \\ 5.16 \\ 5.18} &\makecell{6.98 \\ 7.12 \\ 7.19} &\makecell{9.59 \\ 9.96 \\ 9.97}    							\\
		 %%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
   
		\bottomrule
	\end{tabular}

==> (inline-2) <==
\begin{tabular}{lc@{~}c@{~}cc@{~}c@{~}c||c@{~}c@{~}cc@{~}c@{~}c|c@{~}c@{~}cc@{~}c@{~}cc@{~}c@{~}c}
    \toprule
        Method & \multicolumn{3}{c}{$\Delta$ N=2} & \multicolumn{3}{c}{$\Delta$ N=6} &  \multicolumn{3}{c}{\#It. Reg. N=2} & \multicolumn{3}{c}{\#It Reg. N=6} & \multicolumn{3}{c}{\#It. LS N=2} & \multicolumn{3}{c}{\#It LS N=6} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        \cmidrule(lr){14-16}
        \cmidrule(lr){17-19}
         & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6\\ 
         \midrule   
        Polar(64,32) 		 \comment{mine LS}			& \makecell{-0.08 \\ -0.14 \\ -0.01} &\makecell{-0.13 \\ -0.07 \\ -0.05} &\makecell{-0.10 \\ -0.30 \\ 0.10}	 							& \makecell{0.04 \\ -0.04 \\ -0.11} &\makecell{0.04 \\ 0.21 \\ 0.07} &\makecell{0.41 \\ 0.89 \\ 0.65}								\comment{mine reg IT}			& \makecell{13.4 $\pm$ 7.5 \\ 13.2 $\pm$ 7.2 \\ 13.0 $\pm$ 7.1} &\makecell{8.9 $\pm$ 6.3 \\ 8.9 $\pm$ 6.2 \\ 8.8 $\pm$ 6.1} &\makecell{5.4 $\pm$ 5.1 \\ 5.4 $\pm$ 5.1 \\ 5.4 $\pm$ 5.1}		& \makecell{12.8 $\pm$ 6.8 \\ 12.7 $\pm$ 6.7 \\ 12.7 $\pm$ 6.7} &\makecell{8.8 $\pm$ 6.1 \\ 8.8 $\pm$ 6.0 \\ 8.8 $\pm$ 6.0} &\makecell{5.4 $\pm$ 5.1 \\ 5.4 $\pm$ 5.1 \\ 5.4 $\pm$ 5.1}												\comment{mine LS IT}			& \makecell{1.6 $\pm$ 3.1 \\ 1.4 $\pm$ 2.3 \\ 1.3 $\pm$ 2.1} &\makecell{1.0 $\pm$ 1.2 \\ 1.0 $\pm$ 0.9 \\ 1.0 $\pm$ 0.8} &\makecell{0.8 $\pm$ 0.5 \\ 0.8 $\pm$ 0.5 \\ 0.8 $\pm$ 0.5}		& \makecell{2.6 $\pm$ 3.0 \\ 1.1 $\pm$ 0.8 \\ 1.1 $\pm$ 0.7} &\makecell{1.7 $\pm$ 2.1 \\ 0.9 $\pm$ 0.4 \\ 0.9 $\pm$ 0.4} &\makecell{1.1 $\pm$ 1.5 \\ 0.8 $\pm$ 0.4 \\ 0.8 $\pm$ 0.4}             								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        Polar(64,48) 		 \comment{mine LS}			& \makecell{-0.02 \\ 0.01 \\ 0.00} &\makecell{0.11 \\ 0.14 \\ 0.16} &\makecell{0.16 \\ 0.30 \\ 0.40}				 					& \makecell{0.01 \\ -0.03 \\ -0.01} &\makecell{0.06 \\ 0.12 \\ 0.07} &\makecell{0.47 \\ 0.43 \\ 0.71} 								\comment{mine reg IT}			& \makecell{5.9 $\pm$ 4.9 \\ 5.8 $\pm$ 4.8 \\ 5.8 $\pm$ 4.7} &\makecell{3.3 $\pm$ 3.8 \\ 3.2 $\pm$ 3.8 \\ 3.2 $\pm$ 3.8} &\makecell{1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7}				& \makecell{5.7 $\pm$ 4.6 \\ 5.7 $\pm$ 4.6 \\ 5.7 $\pm$ 4.6} &\makecell{3.2 $\pm$ 3.8 \\ 3.2 $\pm$ 3.7 \\ 3.2 $\pm$ 3.7} &\makecell{1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7 \\ 1.5 $\pm$ 2.7}												\comment{mine LS IT}			& \makecell{1.4 $\pm$ 2.3 \\ 1.3 $\pm$ 2.0 \\ 1.2 $\pm$ 1.8} &\makecell{0.7 $\pm$ 1.0 \\ 0.7 $\pm$ 0.9 \\ 0.7 $\pm$ 0.8} &\makecell{0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5}		& \makecell{1.2 $\pm$ 1.7 \\ 0.9 $\pm$ 1.0 \\ 1.0 $\pm$ 1.0} &\makecell{0.7 $\pm$ 0.9 \\ 0.6 $\pm$ 0.6 \\ 0.6 $\pm$ 0.6} &\makecell{0.4 $\pm$ 0.6 \\ 0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5}                 								\\																								         
         \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        Polar(128,64) 		 \comment{mine LS}			& \makecell{-0.19 \\ -0.31 \\ -0.24} &\makecell{-0.24 \\ -0.61 \\ -0.54} &\makecell{-0.30 \\ -0.40 \\ -0.80} 				 			& \makecell{-0.32 \\ -0.26 \\ -0.12} &\makecell{-0.33 \\ -0.30 \\ -0.20} &\makecell{-0.60 \\ -0.10 \\ 1.00}														\comment{mine reg IT}			& \makecell{26.7 $\pm$ 14.6 \\ 24.4 $\pm$ 12.2 \\ 23.5 $\pm$ 11.1} &\makecell{16.4 $\pm$ 9.3 \\ 15.8 $\pm$ 8.2 \\ 15.6 $\pm$ 7.9} &\makecell{10.2 $\pm$ 6.8 \\ 10.1 $\pm$ 6.6 \\ 10.1 $\pm$ 6.6}		& \makecell{22.0 $\pm$ 9.3 \\ 21.6 $\pm$ 8.5 \\ 21.4 $\pm$ 8.0} &\makecell{15.4 $\pm$ 7.5 \\ 15.4 $\pm$ 7.4 \\ 15.4 $\pm$ 7.4} &\makecell{10.0 $\pm$ 6.6 \\ 10.1 $\pm$ 6.6 \\ 10.1 $\pm$ 6.6}																																											\comment{mine LS IT}			& \makecell{5.5 $\pm$ 12.8 \\ 3.5 $\pm$ 8.6 \\ 2.9 $\pm$ 6.8} &\makecell{1.9 $\pm$ 4.6 \\ 1.5 $\pm$ 2.9 \\ 1.4 $\pm$ 2.1} &\makecell{1.1 $\pm$ 1.4 \\ 1.1 $\pm$ 0.9 \\ 1.0 $\pm$ 0.7}		& \makecell{2.0 $\pm$ 3.5 \\ 1.8 $\pm$ 2.0 \\ 1.7 $\pm$ 1.2} &\makecell{1.3 $\pm$ 1.1 \\ 1.3 $\pm$ 0.9 \\ 1.3 $\pm$ 0.8} &\makecell{1.0 $\pm$ 0.6 \\ 1.0 $\pm$ 0.5 \\ 1.0 $\pm$ 0.5}          								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        Polar(128,86) 		 \comment{mine LS}			& \makecell{-0.10 \\ -0.06 \\ -0.09} &\makecell{-0.11 \\ -0.04 \\ -0.06} &\makecell{-0.20 \\ 0.00 \\ -0.10}						 		& \makecell{-0.20 \\ -0.30 \\ -0.32} &\makecell{-0.13 \\ -0.34 \\ -0.21} &\makecell{-0.21 \\ -0.33 \\ -0.40}					\comment{mine reg IT}			& \makecell{16.5 $\pm$ 10.9 \\ 15.5 $\pm$ 10.0 \\ 14.7 $\pm$ 9.2} &\makecell{9.1 $\pm$ 7.3 \\ 8.8 $\pm$ 6.8 \\ 8.6 $\pm$ 6.4} &\makecell{4.7 $\pm$ 4.9 \\ 4.6 $\pm$ 4.8 \\ 4.6 $\pm$ 4.7}		& \makecell{13.4 $\pm$ 7.5 \\ 13.1 $\pm$ 6.9 \\ 13.0 $\pm$ 6.6} &\makecell{8.3 $\pm$ 5.8 \\ 8.3 $\pm$ 5.7 \\ 8.3 $\pm$ 5.7} &\makecell{4.6 $\pm$ 4.6 \\ 4.6 $\pm$ 4.6 \\ 4.6 $\pm$ 4.6}																																												\comment{mine LS IT}			& \makecell{4.0 $\pm$ 9.1 \\ 3.4 $\pm$ 8.3 \\ 2.7 $\pm$ 6.8} &\makecell{1.4 $\pm$ 3.4 \\ 1.3 $\pm$ 3.2 \\ 1.2 $\pm$ 2.3} &\makecell{0.8 $\pm$ 1.0 \\ 0.8 $\pm$ 0.9 \\ 0.8 $\pm$ 0.7} 		& \makecell{2.9 $\pm$ 4.4 \\ 1.3 $\pm$ 2.4 \\ 1.2 $\pm$ 1.9} &\makecell{1.6 $\pm$ 2.1 \\ 1.0 $\pm$ 0.6 \\ 0.9 $\pm$ 0.5} &\makecell{1.0 $\pm$ 1.2 \\ 0.7 $\pm$ 0.5 \\ 0.7 $\pm$ 0.5}                  								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        Polar(128,96) 		 \comment{mine LS}			& \makecell{-0.10 \\ -0.09 \\ -0.16} &\makecell{-0.13 \\ -0.10 \\ -0.12} &\makecell{-0.20 \\ -0.10 \\ -0.20}			 				& \makecell{-0.11 \\ -0.19 \\ -0.15} &\makecell{0.04 \\ 0.13 \\ 0.00} &\makecell{-0.16 \\ 0.14 \\ -0.13}							\comment{mine reg IT}			& \makecell{12.6 $\pm$ 8.8 \\ 11.8 $\pm$ 8.0 \\ 11.1 $\pm$ 7.3} &\makecell{6.5 $\pm$ 5.9 \\ 6.3 $\pm$ 5.5 \\ 6.2 $\pm$ 5.2} &\makecell{3.1 $\pm$ 3.9 \\ 3.1 $\pm$ 3.8 \\ 3.1 $\pm$ 3.8}					& \makecell{10.5 $\pm$ 6.4 \\ 10.32 $\pm$ 6.11 \\ 10.2 $\pm$ 5.9} &\makecell{6.1 $\pm$ 5.0 \\ 6.1 $\pm$ 4.9 \\ 6.1 $\pm$ 4.9} &\makecell{3.1 $\pm$ 3.8 \\ 3.1 $\pm$ 3.8 \\ 3.1 $\pm$ 3.8}																																												\comment{mine LS IT}			& \makecell{3.6 $\pm$ 7.4 \\ 2.7 $\pm$ 6.0 \\ 2.0 $\pm$ 4.4} &\makecell{1.2 $\pm$ 2.7 \\ 1.1 $\pm$ 2.0 \\ 1.0 $\pm$ 1.3} &\makecell{0.6 $\pm$ 0.8 \\ 0.6 $\pm$ 0.6 \\ 0.6 $\pm$ 0.5}									& \makecell{2.2 $\pm$ 3.4 \\ 1.2 $\pm$ 2.0 \\ 1.1 $\pm$ 1.5} &\makecell{1.2 $\pm$ 1.4 \\ 0.9 $\pm$ 0.5 \\ 0.9 $\pm$ 0.5} &\makecell{0.7 $\pm$ 0.8 \\ 0.6 $\pm$ 0.5 \\ 0.6 $\pm$ 0.5}                  								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        LDPC(49,24) 		 \comment{mine LS}			& \makecell{0.06 \\ 0.05 \\ 0.07} &\makecell{0.03 \\ -0.06 \\ -0.10} &\makecell{0.23 \\ 0.20 \\ 0.20}				 					& \makecell{-0.05 \\ -0.13 \\ -0.12} &\makecell{-0.31 \\ -0.12 \\ -0.13} &\makecell{-0.16 \\ -0.20 \\ -0.41}								\comment{mine reg IT}			& \makecell{11.5 $\pm$ 7.0 \\ 11.4 $\pm$ 7.0 \\ 11.4 $\pm$ 7.0} &\makecell{7.4 $\pm$ 5.7 \\ 7.4 $\pm$ 5.7 \\ 7.4 $\pm$ 5.6} &\makecell{4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5}			& \makecell{10.9 $\pm$ 6.3 \\ 10.9 $\pm$ 6.3 \\ 10.9 $\pm$ 6.3} &\makecell{7.3 $\pm$ 5.4 \\ 7.3 $\pm$ 5.4 \\ 7.3 $\pm$ 5.4} &\makecell{4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5 \\ 4.4 $\pm$ 4.5}																																												\comment{mine LS IT}			& \makecell{2.2 $\pm$ 5.1 \\ 2.1 $\pm$ 4.9 \\ 2.1 $\pm$ 4.8} &\makecell{1.0 $\pm$ 1.9 \\ 1.0 $\pm$ 1.9 \\ 1.0 $\pm$ 1.9} &\makecell{0.7 $\pm$ 0.7 \\ 0.7 $\pm$ 0.6 \\ 0.7 $\pm$ 0.6}				& \makecell{2.2 $\pm$ 3.6 \\ 1.5 $\pm$ 3.5 \\ 1.4 $\pm$ 3.4} &\makecell{1.3 $\pm$ 1.5 \\ 0.9 $\pm$ 1.1 \\ 0.9 $\pm$ 1.1} &\makecell{0.8 $\pm$ 0.8 \\ 0.7 $\pm$ 0.5 \\ 0.7 $\pm$ 0.5}             								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        LDPC(121,60) 		 \comment{mine LS}			& \makecell{-0.14 \\ -0.08 \\ -0.18} &\makecell{-0.20 \\ -0.17 \\ -0.30} &\makecell{-0.20 \\ -0.30 \\ -0.30}							& \makecell{-0.07 \\ -0.11 \\ -0.18} &\makecell{-0.30 \\ -0.09 \\ -0.47} &\makecell{0.00 \\ -0.44 \\ -0.23}							\comment{mine reg IT}			& \makecell{26.7 $\pm$ 16.7 \\ 26.6 $\pm$ 16.5 \\ 26.5 $\pm$ 16.5} &\makecell{15.1 $\pm$ 8.6 \\ 15.1 $\pm$ 8.5 \\ 15.1 $\pm$ 8.4} &\makecell{9.4 $\pm$ 5.7 \\ 9.4 $\pm$ 5.7 \\ 9.4 $\pm$ 5.7}		& \makecell{21.9 $\pm$ 11.5 \\ 21.7 $\pm$ 11.2 \\ 21.5 $\pm$ 10.8} &\makecell{14.4 $\pm$ 6.5 \\ 14.4 $\pm$ 6.5 \\ 14.4 $\pm$ 6.4} &\makecell{9.3 $\pm$ 5.6 \\ 9.3 $\pm$ 5.6 \\ 9.3 $\pm$ 5.6}																																												\comment{mine LS IT}			& \makecell{10.1 $\pm$ 21.2 \\ 10.1 $\pm$ 21.2 \\ 9.8 $\pm$ 20.9} &\makecell{2.1 $\pm$ 7.0 \\ 2.1 $\pm$ 7.0 \\ 2.0 $\pm$ 6.9} &\makecell{1.0 $\pm$ 1.3 \\ 1.0 $\pm$ 1.3 \\ 1.0 $\pm$ 1.2}				& \makecell{6.0 $\pm$ 13.3 \\ 4.4 $\pm$ 13.2 \\ 4.2 $\pm$ 12.7} &\makecell{2.3 $\pm$ 3.1 \\ 1.3 $\pm$ 2.6 \\ 1.3 $\pm$ 2.5} &\makecell{1.5 $\pm$ 1.1 \\ 1.0 $\pm$ 0.4 \\ 1.0 $\pm$ 0.3}              								\\																							         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        LDPC(121,70) 		 \comment{mine LS}			& \makecell{-0.19 \\ -0.16 \\ -0.16} &\makecell{-0.39 \\ -0.29 \\ -0.29} &\makecell{-0.40 \\ -0.20 \\ -0.30}				 			& \makecell{-0.19 \\ -0.16 \\ -0.18} &\makecell{-0.20 \\ -0.44 \\ 0.00} &\makecell{-1.00 \\ -0.17 \\ -0.11}							\comment{mine reg IT}			& \makecell{17.8 $\pm$ 11.2 \\ 17.6 $\pm$ 10.9 \\ 17.5 $\pm$ 10.8} &\makecell{10.4 $\pm$ 6.1 \\ 10.4 $\pm$ 6.0 \\ 10.4 $\pm$ 6.0} &\makecell{6.2 $\pm$ 4.7 \\ 6.2 $\pm$ 4.7 \\ 6.2 $\pm$ 4.7}			& \makecell{15.5 $\pm$ 7.4 \\ 15.5 $\pm$ 7.3 \\ 15.4 $\pm$ 7.1} &\makecell{10.2 $\pm$ 5.5 \\ 10.2 $\pm$ 5.5 \\ 10.2 $\pm$ 5.5} &\makecell{6.1 $\pm$ 4.7 \\ 6.1 $\pm$ 4.7 \\ 6.1 $\pm$ 4.7}																																												\comment{mine LS IT}			& \makecell{4.8 $\pm$ 12.9 \\ 4.5 $\pm$ 12.3 \\ 4.3 $\pm$ 12.0} &\makecell{1.3 $\pm$ 3.5 \\ 1.2 $\pm$ 3.2 \\ 1.2 $\pm$ 3.0} &\makecell{0.9 $\pm$ 0.6 \\ 0.9 $\pm$ 0.6 \\ 0.9 $\pm$ 0.5}		& \makecell{2.0 $\pm$ 6.7 \\ 1.9 $\pm$ 6.2 \\ 1.8 $\pm$ 5.7} &\makecell{1.0 $\pm$ 1.1 \\ 1.0 $\pm$ 0.9 \\ 1.0 $\pm$ 0.7} &\makecell{0.9 $\pm$ 0.4 \\ 0.9 $\pm$ 0.4 \\ 0.9 $\pm$ 0.4}          								\\																								         
		 \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
        LDPC(121,80) 		 \comment{mine LS}			& \makecell{-0.23 \\ -0.13 \\ -0.10} &\makecell{-0.03 \\ -0.10 \\ -0.17} &\makecell{-0.40 \\ -0.30 \\ -0.20}			 					& \makecell{-0.33 \\ -0.15 \\ -0.28} &\makecell{-0.46 \\ -0.42 \\ -0.21} &\makecell{-0.95 \\ 0.81 \\ -0.27} 								\comment{mine reg IT}			& \makecell{12.5 $\pm$ 7.9 \\ 12.5 $\pm$ 7.9 \\ 12.4 $\pm$ 7.82} &\makecell{7.3 $\pm$ 5.0 \\ 7.3 $\pm$ 4.9 \\ 7.2 $\pm$ 4.9} &\makecell{4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8}		& \makecell{11.4 $\pm$ 5.6 \\ 11.4 $\pm$ 5.8 \\ 11.4 $\pm$ 5.6} &\makecell{7.2 $\pm$ 4.7 \\ 7.2 $\pm$ 4.7 \\ 7.2 $\pm$ 4.7} &\makecell{4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8 \\ 4.0 $\pm$ 3.8}																																												\comment{mine LS IT}			& \makecell{2.7 $\pm$ 7.5 \\ 2.7 $\pm$ 7.7 \\ 3.1 $\pm$ 6.9} &\makecell{1.0 $\pm$ 1.6 \\ 1.0 $\pm$ 1.7 \\ 1.3 $\pm$ 1.7} &\makecell{0.7 $\pm$ 0.5 \\ 0.7 $\pm$ 0.5 \\ 0.8 $\pm$ 0.6}				& \makecell{1.2 $\pm$ 3.0 \\ 1.4 $\pm$ 3.7 \\ 1.3 $\pm$ 3.2} &\makecell{0.9 $\pm$ 0.4 \\ 0.9 $\pm$ 0.6 \\ 0.9 $\pm$ 0.5} &\makecell{0.7 $\pm$ 0.4 \\ 0.7 $\pm$ 0.4 \\ 0.7 $\pm$ 0.4}												\\																										 																																																																																																																																	 																																																																																																																																																																							
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
        MacKay(96,48) 		 \comment{mine LS}			& \makecell{-0.23 \\ -0.20 \\ -0.19} &\makecell{-0.16 \\ -0.14 \\ -0.17} &\makecell{-0.50 \\ -0.30 \\ -0.20}					 		& \makecell{-0.09 \\ -0.17 \\ -0.19} &\makecell{0.29 \\ -0.21 \\ -0.33} &\makecell{0.00 \\ 0.00 \\ -0.13}					\comment{mine reg IT}			& \makecell{15.3 $\pm$ 7.9 \\ 15.3 $\pm$ 7.8 \\ 15.2 $\pm$ 7.7} &\makecell{10.2 $\pm$ 5.5 \\ 10.2 $\pm$ 5.4 \\ 10.2 $\pm$ 5.4} &\makecell{6.4 $\pm$ 4.5 \\ 6.4 $\pm$ 4.5 \\ 6.4 $\pm$ 4.5}						& \makecell{14.4 $\pm$ 5.7 \\ 14.3 $\pm$ 5.7 \\ 14.3 $\pm$ 5.6} &\makecell{10.0 $\pm$ 5.0 \\ 10.0 $\pm$ 5.0 \\ 10.0 $\pm$ 5.0} &\makecell{6.4 $\pm$ 4.4 \\ 6.4 $\pm$ 4.4 \\ 6.4 $\pm$ 4.4}																																												\comment{mine LS IT}			& \makecell{2.8 $\pm$ 8.1 \\ 2.6 $\pm$ 7.8 \\ 2.6 $\pm$ 7.6} &\makecell{1.2 $\pm$ 2.6 \\ 1.2 $\pm$ 2.5 \\ 1.2 $\pm$ 2.4} &\makecell{0.9 $\pm$ 0.7 \\ 0.9 $\pm$ 0.7 \\ 0.9 $\pm$ 0.6}					& \makecell{2.2 $\pm$ 2.9 \\ 1.3 $\pm$ 2.6 \\ 1.2 $\pm$ 2.3} &\makecell{1.5 $\pm$ 0.9 \\ 1.0 $\pm$ 0.5 \\ 1.0 $\pm$ 0.4} &\makecell{1.1 $\pm$ 0.6 \\ 0.9 $\pm$ 0.3 \\ 0.9 $\pm$ 0.3}													\\																										 																																																																																																																																	 																																																																																																																																																																						
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
        CCSDS(128,64) 		 \comment{mine LS}			& \makecell{-0.19 \\ -0.21 \\ -0.27} &\makecell{-0.58 \\ -0.30 \\ -0.42} &\makecell{-0.40 \\ -0.60 \\ -0.40}					 		& \makecell{-0.31 \\ -0.23 \\ -0.26} &\makecell{-0.36 \\ -0.42 \\ -0.11} &\makecell{0.52 \\ 0.31 \\ 0.37}					\comment{mine reg IT}			& \makecell{20.8 $\pm$ 11.4 \\ 20.6 $\pm$ 11.2 \\ 20.6 $\pm$ 11.0} &\makecell{13.1 $\pm$ 6.3 \\ 13.1 $\pm$ 6.2 \\ 13.1 $\pm$ 6.2} &\makecell{8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9}					& \makecell{18.2 $\pm$ 6.6 \\ 18.1 $\pm$ 6.4 \\ 18.1 $\pm$ 6.3} &\makecell{12.8 $\pm$ 5.4 \\ 12.8 $\pm$ 5.4 \\ 12.8 $\pm$ 5.4} &\makecell{8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9 \\ 8.4 $\pm$ 4.9}																																												\comment{mine LS IT}			& \makecell{4.7 $\pm$ 13.4 \\ 4.4 $\pm$ 12.8 \\ 4.2 $\pm$ 12.3} &\makecell{1.4 $\pm$ 4.1 \\ 1.3 $\pm$ 3.3 \\ 1.3 $\pm$ 3.4} &\makecell{1.0 $\pm$ 0.8 \\ 1.0 $\pm$ 0.7 \\ 1.0 $\pm$ 0.6}					& \makecell{1.7 $\pm$ 4.7 \\ 1.6 $\pm$ 4.1 \\ 1.6 $\pm$ 3.7} &\makecell{1.1 $\pm$ 0.7 \\ 1.1 $\pm$ 0.6 \\ 1.1 $\pm$ 0.5} &\makecell{1.0 $\pm$ 0.3 \\ 1.0 $\pm$ 0.3 \\ 1.0 $\pm$ 0.3}														\\																									 																																																																																																																																	 																																																																																																																																																																						
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        BCH(63,36)			 \comment{mine LS}			& \makecell{-0.01 \\ -0.01 \\ 0.04} &\makecell{0.02 \\ 0.02 \\ 0.16} &\makecell{-0.04 \\ 0.13 \\ 0.23}  								& \makecell{0.01 \\ -0.11 \\ -0.11} &\makecell{0.00 \\ -0.05 \\ -0.02} &\makecell{0.09 \\ 0.03 \\ 0.04}								\comment{mine reg IT}			&\makecell{12.6 $\pm$ 8.0 \\ 12.4 $\pm$ 7.9 \\ 12.1 $\pm$ 7.6} &\makecell{7.8 $\pm$ 6.7 \\ 7.7 $\pm$ 6.6 \\ 7.6 $\pm$ 6.5} &\makecell{4.3 $\pm$ 5.1 \\ 4.3 $\pm$ 5.1 \\ 4.3 $\pm$ 5.0}					& \makecell{11.9 $\pm$ 7.5 \\ 11.8 $\pm$ 7.4 \\ 11.7 $\pm$ 7.3} &\makecell{7.6 $\pm$ 6.4 \\ 7.5 $\pm$ 6.3 \\ 7.5 $\pm$ 6.3} &\makecell{4.3 $\pm$ 5.0 \\ 4.3 $\pm$ 5.0 \\ 4.3 $\pm$ 5.0} 																																												\comment{mine LS IT}			& \makecell{3.7 $\pm$ 7.2 \\ 3.3 $\pm$ 6.8 \\ 2.5 $\pm$ 5.5} &\makecell{1.4 $\pm$ 3.4 \\ 1.3 $\pm$ 3.1 \\ 1.1 $\pm$ 2.2} &\makecell{0.7 $\pm$ 1.3 \\ 0.7 $\pm$ 1.1 \\ 0.7 $\pm$ 0.8}					& \makecell{4.3 $\pm$ 6.8 \\ 2.5 $\pm$ 5.6 \\ 2.5 $\pm$ 5.6} &\makecell{2.0 $\pm$ 3.6 \\ 1.1 $\pm$ 2.4 \\ 1.1 $\pm$ 2.3} &\makecell{1.0 $\pm$ 1.8 \\ 0.7 $\pm$ 0.8 \\ 0.7 $\pm$ 0.8}													\\																									 																																																																																																																																	 																																																																																																																																																																							
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        BCH(63,45) 			 \comment{mine LS}			& \makecell{-0.05 \\ 0.02 \\ 0.03} &\makecell{0.00 \\ 0.15 \\ 0.18} &\makecell{0.11 \\ 0.10 \\ 0.20} 									& \makecell{-0.10 \\ -0.14 \\ -0.13} &\makecell{-0.05 \\ 0.08 \\ -0.06} &\makecell{0.37 \\ 0.41 \\ 0.73}								\comment{mine reg IT}			& \makecell{7.2 $\pm$ 5.7 \\ 7.1 $\pm$ 5.6 \\ 7.1 $\pm$ 5.6} &\makecell{4.1 $\pm$ 4.5 \\ 4.0 $\pm$ 4.5 \\ 4.0 $\pm$ 4.5} &\makecell{2.0 $\pm$ 3.2 \\ 2.0 $\pm$ 3.2 \\ 2.0 $\pm$ 3.2}				& \makecell{6.9 $\pm$ 5.3 \\ 6.8 $\pm$ 5.2 \\ 6.8 $\pm$ 5.3} &\makecell{4.0 $\pm$ 4.4 \\ 3.9 $\pm$ 4.3 \\ 3.9 $\pm$ 4.3} &\makecell{1.9 $\pm$ 3.2 \\ 2.0 $\pm$ 3.2 \\ 2.0 $\pm$ 3.2}																																												\comment{mine LS IT}			& \makecell{2.1 $\pm$ 3.9 \\ 1.9 $\pm$ 3.6 \\ 1.8 $\pm$ 3.4} &\makecell{0.9 $\pm$ 1.6 \\ 0.8 $\pm$ 1.4 \\ 0.8 $\pm$ 1.3} &\makecell{0.4 $\pm$ 0.6 \\ 0.4 $\pm$ 0.6 \\ 0.4 $\pm$ 0.6}						& \makecell{1.5 $\pm$ 3.0 \\ 1.4 $\pm$ 2.6 \\ 1.3 $\pm$ 2.5} &\makecell{0.7 $\pm$ 1.1 \\ 0.7 $\pm$ 0.9 \\ 0.7 $\pm$ 1.0} &\makecell{0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5 \\ 0.4 $\pm$ 0.5}												\\																									 																																																																																																																																	 																																																																																																																																																																								
        \midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
		%%%%%%%%%%%%%%%%%%%%                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
        BCH(63,51)	 		 \comment{mine LS}			& \makecell{0.04 \\ 0.06 \\ 0.04} &\makecell{0.28 \\ 0.31 \\ 0.34} &\makecell{0.94 \\ 1.13 \\ 1.02} 									& \makecell{0.09 \\ 0.06 \\ 0.02} &\makecell{0.42 \\ 0.28 \\ 0.34} &\makecell{1.16 \\ 1.19 \\ 1.04} 							\comment{mine reg IT}			& \makecell{4.8 $\pm$ 4.1 \\ 4.8 $\pm$ 4.1 \\ 4.8 $\pm$ 4.1} &\makecell{2.6 $\pm$ 3.4 \\ 2.6 $\pm$ 3.4 \\ 2.6 $\pm$ 3.4} &\makecell{1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.4}						& \makecell{4.7 $\pm$ 4.0 \\ 4.7 $\pm$ 4.0 \\ 4.7 $\pm$ 4.0} &\makecell{2.6 $\pm$ 3.3 \\ 2.6 $\pm$ 3.4 \\ 2.6 $\pm$ 3.4} &\makecell{1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.4 \\ 1.2 $\pm$ 2.3}																																												\comment{mine LS IT}			& \makecell{1.8 $\pm$ 2.9 \\ 1.6 $\pm$ 2.7 \\ 1.6 $\pm$ 2.6} &\makecell{0.7 $\pm$ 1.3 \\ 0.7 $\pm$ 1.2 \\ 0.7 $\pm$ 1.1} &\makecell{0.3 $\pm$ 0.6 \\ 0.3 $\pm$ 0.5 \\ 0.3 $\pm$ 0.5}						& \makecell{1.6 $\pm$ 2.6 \\ 1.3 $\pm$ 2.1 \\ 1.4 $\pm$ 2.3} &\makecell{0.7 $\pm$ 1.2 \\ 0.6 $\pm$ 1.0 \\ 0.6 $\pm$ 1.0} &\makecell{0.3 $\pm$ 0.6 \\ 0.3 $\pm$ 0.5 \\ 0.3 $\pm$ 0.5}													\\																										 																																																																																																																																	 																																																																																																																																																																						
		\bottomrule
	\end{tabular}
